Kinetic Mixing of the Photon with Hidden U(1)s in String Phenomenology

Embeddings of the standard model in type II string theory typically contain a variety of U(1) gauge factors arising from D-branes in the bulk. In general, there is no reason why only one of these - the one corresponding to weak hypercharge - should be massless. Observations require that standard model particles must be neutral (or have an extremely small charge) under additional massless U(1)s, i.e. the latter have to belong to a so called hidden sector. The exchange of heavy messengers, however, can lead to a kinetic mixing between the hypercharge and the hidden-sector U(1)s, that is testable with near future experiments. This provides a powerful probe of the hidden sectors and, as a consequence, of the string theory realisation itself. In the present paper, we show, using a variety of methods, how the kinetic mixing can be derived from the underlying type II string compactification, involving supersymmetric and nonsupersymmetric configurations of D-branes, both in large volumes and in warped backgrounds with fluxes. We first demonstrate by explicit example that kinetic mixing occurs in a completely supersymmetric set-up where we can use conformal field theory techniques. We then develop a supergravity approach which allows us to examine the phenomenon in more general backgrounds, where we find that kinetic mixing is natural in the context of flux compactifications. We discuss the phenomenological consequences for experiments at the low-energy frontier, searching for signatures of light, sub-electronvolt or even massless hidden-sector U(1) gauge bosons and minicharged particles.

==> out4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,228){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,334){\makebox(0,0)[r]{ 1}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,439){\makebox(0,0)[r]{ 1.5}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,544){\makebox(0,0)[r]{ 2}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,649){\makebox(0,0)[r]{ 2.5}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,755){\makebox(0,0)[r]{ 3}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 3.5}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){ 2}}
\put(338.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){ 4}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){ 6}}
\put(653.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 8}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){ 10}}
\put(967.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){ 12}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){ 14}}
\put(1282.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 16}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\frac{3 M^2}{32g_{a}g_{b}}\chi$}}
\put(810,21){\makebox(0,0){Brane Displacement}}
\put(194,781){\usebox{\plotpoint}}
\multiput(194.58,735.06)(0.492,-14.153){21}{\rule{0.119pt}{11.067pt}}
\multiput(193.17,758.03)(12.000,-306.031){2}{\rule{0.400pt}{5.533pt}}
\multiput(206.58,437.54)(0.493,-4.343){23}{\rule{0.119pt}{3.485pt}}
\multiput(205.17,444.77)(13.000,-102.768){2}{\rule{0.400pt}{1.742pt}}
\multiput(219.58,333.97)(0.492,-2.349){21}{\rule{0.119pt}{1.933pt}}
\multiput(218.17,337.99)(12.000,-50.987){2}{\rule{0.400pt}{0.967pt}}
\multiput(231.58,282.50)(0.493,-1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(230.17,284.75)(13.000,-29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(244.58,251.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(243.17,253.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(256.58,230.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(255.17,231.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(269.00,215.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(269.00,216.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(282.00,203.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(282.00,204.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(294.00,194.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(294.00,195.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(307.00,187.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(307.00,188.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(319.00,181.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(319.00,182.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(332.00,176.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(332.00,177.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(345.00,171.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(345.00,172.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(357.00,168.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(357.00,169.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(370.00,165.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(370.00,166.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(382.00,162.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(382.00,163.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(395,159.17){\rule{2.500pt}{0.400pt}}
\multiput(395.00,160.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(407,157.17){\rule{2.700pt}{0.400pt}}
\multiput(407.00,158.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(420,155.67){\rule{3.132pt}{0.400pt}}
\multiput(420.00,156.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(433,154.17){\rule{2.500pt}{0.400pt}}
\multiput(433.00,155.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(445,152.67){\rule{3.132pt}{0.400pt}}
\multiput(445.00,153.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(458,151.17){\rule{2.500pt}{0.400pt}}
\multiput(458.00,152.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(470,149.67){\rule{3.132pt}{0.400pt}}
\multiput(470.00,150.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(483,148.67){\rule{3.132pt}{0.400pt}}
\multiput(483.00,149.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(496,147.67){\rule{2.891pt}{0.400pt}}
\multiput(496.00,148.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(508,146.67){\rule{3.132pt}{0.400pt}}
\multiput(508.00,147.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(521,145.67){\rule{2.891pt}{0.400pt}}
\multiput(521.00,146.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(533,144.67){\rule{3.132pt}{0.400pt}}
\multiput(533.00,145.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(546,143.67){\rule{2.891pt}{0.400pt}}
\multiput(546.00,144.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(571,142.67){\rule{3.132pt}{0.400pt}}
\multiput(571.00,143.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(584,141.67){\rule{2.891pt}{0.400pt}}
\multiput(584.00,142.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(558.0,144.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(609,140.67){\rule{2.891pt}{0.400pt}}
\multiput(609.00,141.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(596.0,142.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(634,139.67){\rule{2.891pt}{0.400pt}}
\multiput(634.00,140.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(621.0,141.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(659,138.67){\rule{3.132pt}{0.400pt}}
\multiput(659.00,139.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(646.0,140.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(684,137.67){\rule{3.132pt}{0.400pt}}
\multiput(684.00,138.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(672.0,139.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(722,136.67){\rule{3.132pt}{0.400pt}}
\multiput(722.00,137.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(697.0,138.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(747,135.67){\rule{3.132pt}{0.400pt}}
\multiput(747.00,136.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(735.0,137.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(797,134.67){\rule{3.132pt}{0.400pt}}
\multiput(797.00,135.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(760.0,136.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(835,133.67){\rule{3.132pt}{0.400pt}}
\multiput(835.00,134.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(810.0,135.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(885,132.67){\rule{3.132pt}{0.400pt}}
\multiput(885.00,133.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(848.0,134.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(948,131.67){\rule{3.132pt}{0.400pt}}
\multiput(948.00,132.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(898.0,133.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1011,130.67){\rule{3.132pt}{0.400pt}}
\multiput(1011.00,131.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(961.0,132.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1074,129.67){\rule{3.132pt}{0.400pt}}
\multiput(1074.00,130.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1024.0,131.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1162,128.67){\rule{3.132pt}{0.400pt}}
\multiput(1162.00,129.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1087.0,130.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(1250,127.67){\rule{3.132pt}{0.400pt}}
\multiput(1250.00,128.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1175.0,129.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(1351,126.67){\rule{3.132pt}{0.400pt}}
\multiput(1351.00,127.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1263.0,128.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(1364.0,127.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\end{picture}

